Quantum circuits for solving one-dimensional Schr\"odinger equations

We construct quantum circuits for solving one-dimensional Schr\"odinger equations. Simulations of three typical examples, i.e., harmonic oscillator, square-well and Coulomb potential, show that reasonable results can be obtained with eight qubits. Our simulations show that simple quantum circuits can solve the standard quantum mechanical problems.

==> fig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.8500, 10.8500)( 5.0,-16.0)
% CIRCLE 2 0 0 0
% 4 2000 600 2050 600 2050 600 2050 600
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2000 600 50 50  0.0000000 6.2831853}%
% BOX 2 0 3 0
% 2 1800 1200 2200 1600
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 8 1200 600 1950 600 2050 600 2800 600 2800 1400 2200 1400 1800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1950 600}%
\special{fp}%
\special{pa 2050 600}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 650 2000 1200
% 
\special{pn 8}%
\special{pa 2000 650}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $|j_m\rangle$
\put(8.0000,-6.0000){\makebox(0,0){$|j_m\rangle$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $|j_n\rangle$
\put(8.0000,-14.0000){\makebox(0,0){$|j_n\rangle$}}%
% STR 2 0 3 0
% 3 2000 1300 2000 1400 5 0
% $\LARGE U$
\put(20.0000,-14.0000){\makebox(0,0){$U$}}%
\end{picture}%


==> fig7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.1000,  9.0000)(  5.9000,-15.0000)
% CIRCLE 2 0 3 0
% 4 1000 800 1050 800 1050 800 1050 800
% 
\special{pn 8}%
\special{ar 1000 800 50 50  0.0000000 6.2831853}%
% BOX 2 0 3 0
% 2 1200 600 1600 1000
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1600 600}%
\special{pa 1600 1000}%
\special{pa 1200 1000}%
\special{pa 1200 600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1800 800 1850 800 1850 800 1850 800
% 
\special{pn 8}%
\special{ar 1800 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 1400 1450 1400 1450 1400 1450 1400
% 
\special{pn 8}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 8 600 800 950 800 1050 800 1200 800 1600 800 1750 800 1850 800 2200 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 950 800}%
\special{fp}%
\special{pa 1050 800}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1850 800}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 1400 1350 1400 1450 1400 2200 1400
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 1350 1400}%
\special{fp}%
\special{pa 1450 1400}%
\special{pa 2200 1400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 1400 1050 1400 1050 1400 1050 1400
% 
\special{pn 8}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1400 1850 1400 1850 1400 1850 1400
% 
\special{pn 8}%
\special{ar 1800 1400 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1400 1000 1400 1350
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1400 1350}%
\special{fp}%
% LINE 2 0 3 0
% 4 2400 1070 2600 1070 2400 1130 2600 1130
% 
\special{pn 8}%
\special{pa 2400 1070}%
\special{pa 2600 1070}%
\special{fp}%
\special{pa 2400 1130}%
\special{pa 2600 1130}%
\special{fp}%
% BOX 2 0 3 0
% 2 3000 700 3200 900
% 
\special{pn 8}%
\special{pa 3000 700}%
\special{pa 3200 700}%
\special{pa 3200 900}%
\special{pa 3000 900}%
\special{pa 3000 700}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3400 800 3450 800 3450 800 3450 800
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3400 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3400 1400 3450 1400 3450 1400 3450 1400
% 
\special{pn 8}%
\special{ar 3400 1400 50 50  0.0000000 6.2831853}%
% BOX 2 0 3 0
% 2 3600 700 3800 900
% 
\special{pn 8}%
\special{pa 3600 700}%
\special{pa 3800 700}%
\special{pa 3800 900}%
\special{pa 3600 900}%
\special{pa 3600 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 4000 1300 4200 1500
% 
\special{pn 8}%
\special{pa 4000 1300}%
\special{pa 4200 1300}%
\special{pa 4200 1500}%
\special{pa 4000 1500}%
\special{pa 4000 1300}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4400 1400 4450 1400 4450 1400 4450 1400
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4400 1400 50 50  0.0000000 6.2831853}%
% BOX 2 0 3 0
% 2 4600 1300 4800 1500
% 
\special{pn 8}%
\special{pa 4600 1300}%
\special{pa 4800 1300}%
\special{pa 4800 1500}%
\special{pa 4600 1500}%
\special{pa 4600 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 4200 600 4600 1000
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 4600 600}%
\special{pa 4600 1000}%
\special{pa 4200 1000}%
\special{pa 4200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 700 5200 900
% 
\special{pn 8}%
\special{pa 5000 700}%
\special{pa 5200 700}%
\special{pa 5200 900}%
\special{pa 5000 900}%
\special{pa 5000 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 5600 700 5800 900
% 
\special{pn 8}%
\special{pa 5600 700}%
\special{pa 5800 700}%
\special{pa 5800 900}%
\special{pa 5600 900}%
\special{pa 5600 700}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 5400 1400 5450 1400 5450 1400 5450 1400
% 
\special{pn 8}%
\special{ar 5400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 800 5450 800 5450 800 5450 800
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 5400 800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 8 2800 800 3000 800 3200 800 3350 800 3450 800 3600 800 3800 800 4200 800
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3000 800}%
\special{fp}%
\special{pa 3200 800}%
\special{pa 3350 800}%
\special{fp}%
\special{pa 3450 800}%
\special{pa 3600 800}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 4200 800}%
\special{fp}%
% LINE 2 0 3 0
% 8 4600 800 5000 800 5200 800 5350 800 5450 800 5600 800 5800 800 6000 800
% 
\special{pn 8}%
\special{pa 4600 800}%
\special{pa 5000 800}%
\special{fp}%
\special{pa 5200 800}%
\special{pa 5350 800}%
\special{fp}%
\special{pa 5450 800}%
\special{pa 5600 800}%
\special{fp}%
\special{pa 5800 800}%
\special{pa 6000 800}%
\special{fp}%
% LINE 2 0 3 0
% 8 2800 1400 4000 1400 4200 1400 4350 1400 4450 1400 4600 1400 4800 1400 6000 1400
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 4000 1400}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 4350 1400}%
\special{fp}%
\special{pa 4450 1400}%
\special{pa 4600 1400}%
\special{fp}%
\special{pa 4800 1400}%
\special{pa 6000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 850 3400 1450
% 
\special{pn 8}%
\special{pa 3400 850}%
\special{pa 3400 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1000 4400 1350
% 
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4400 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 850 5400 1450
% 
\special{pn 8}%
\special{pa 5400 850}%
\special{pa 5400 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 850 1000 1450
% 
\special{pn 8}%
\special{pa 1000 850}%
\special{pa 1000 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 850 1800 1450
% 
\special{pn 8}%
\special{pa 1800 850}%
\special{pa 1800 1450}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 700 1400 800 5 0
% \LARGE $\tilde{B}$
\put(14.0000,-8.0000){\makebox(0,0){\LARGE $\tilde{B}$}}%
% STR 2 0 3 0
% 3 4400 700 4400 800 5 0
% \LARGE $\tilde{B}$
\put(44.0000,-8.0000){\makebox(0,0){\LARGE $\tilde{B}$}}%
% STR 2 0 3 0
% 3 3100 700 3100 800 5 0
% X
\put(31.0000,-8.0000){\makebox(0,0){X}}%
% STR 2 0 3 0
% 3 4100 1300 4100 1400 5 0
% X
\put(41.0000,-14.0000){\makebox(0,0){X}}%
% STR 2 0 3 0
% 3 4700 1300 4700 1400 5 0
% X
\put(47.0000,-14.0000){\makebox(0,0){X}}%
% STR 2 0 3 0
% 3 3700 700 3700 800 5 0
% X
\put(37.0000,-8.0000){\makebox(0,0){X}}%
% STR 2 0 3 0
% 3 5100 700 5100 800 5 0
% X
\put(51.0000,-8.0000){\makebox(0,0){X}}%
% STR 2 0 3 0
% 3 5700 700 5700 800 5 0
% X
\put(57.0000,-8.0000){\makebox(0,0){X}}%
\end{picture}%

